Distributed Synthesis for Parameterized Temporal Logics

We consider the synthesis of distributed implementations for specifications in parameterized temporal logics such as PROMPT-LTL, which extends LTL by temporal operators equipped with parameters that bound their scope. For single process synthesis it is well-established that such parametric extensions do not increase worst-case complexities. For synchronous distributed systems we show that, despite being more powerful, the realizability problem for PROMPT-LTL is not harder than its LTL counterpart. For asynchronous systems we have to express scheduling assumptions and therefore consider an assume-guarantee synthesis problem. As asynchronous distributed synthesis is already undecidable for LTL, we give a semi-decision procedure for the PROMPT-LTL assume-guarantee synthesis problem based on bounded synthesis. Finally, we show that our results extend to the stronger logics PLTL and PLDL.

==> tikz/example_distributed_product.tex <==
  \begin{tikzpicture}[auto,node distance=1cm,semithick,scale=0.75,transform shape]
      
  % Define Styles
  \tikzstyle{treenode} = [fill,circle,inner sep=0,minimum size=5pt]
  \tikzstyle{treenodenfill} = [draw,circle,inner sep=0,minimum size=5pt]
  \tikzstyle{usepath} = [line width=1.2pt]
  
  \node[red](root) {$\set{y}$} [level distance=25pt,
    level 1/.style={sibling distance=80pt},
    level 2/.style={sibling distance=40pt},
    level 3/.style={sibling distance=20pt}]
  
    child
    {
      node[blue] {$\set{x}$} 
      child
      {
        node[] {$\set{{\color{red} y},{\color{blue} x}}$}
        child {node[blue] {$\set{x}$}}
        child {node[] {$\emptyset$}}
      }
      child
      {
        node[red] {$\set{y}$}
        child {node[blue] {$\set{x}$}}
        child {node[] {$\emptyset$}}
      }
      edge from parent node[above left] {$a$}
    }
    child
    {
      node[] {$\emptyset$}
      child
      {
        node[] {$\set{{\color{red} y},{\color{blue} x}}$}
        child {node[blue] {$\set{x}$}}
        child {node[] {$\emptyset$}}
      }
      child
      {
        node[red] {$\set{y}$}
        child {node[blue] {$\set{x}$}}
        child {node[] {$\emptyset$}}
      }
      edge from parent node[above right] {$\neg a$}
    }
    ;
  
  \node[below=70pt of root] {$\vdots$};
  
  \end{tikzpicture}


==> tikz/example_strategy_branching.tex <==
  \begin{tikzpicture}[auto,node distance=1cm,semithick,scale=0.75,transform shape]
      
  % Define Styles
  \tikzstyle{treenode} = [fill,circle,inner sep=0,minimum size=5pt]
  \tikzstyle{treenodenfill} = [draw,circle,inner sep=0,minimum size=5pt]
  \tikzstyle{usepath} = [line width=1.2pt]
  
  \node[](root) {$\emptyset$} [level distance=25pt,
    level 1/.style={sibling distance=80pt},
    level 2/.style={sibling distance=40pt},
    level 3/.style={sibling distance=20pt}]
  
    child
    {
      node[blue] {$\set{x}$} 
      child
      {
        node[blue] {$\set{x}$} 
        child {node[blue] {$\set{x}$}}
        child {node[] {$\emptyset$}}
      }
      child
      {
        node[] {$\emptyset$}
        child {node[blue] {$\set{x}$}}
        child {node[] {$\emptyset$}}
      }
      edge from parent node[above left] {$a$}
    }
    child
    {
      node[] {$\emptyset$}
      child
      {
        node[blue] {$\set{x}$}
        child {node[blue] {$\set{x}$}}
        child {node[] {$\emptyset$}}
      }
      child
      {
        node[] {$\emptyset$}
        child {node[blue] {$\set{x}$}}
        child {node[] {$\emptyset$}}
      }
      edge from parent node[above right] {$\neg a$}
    }
    ;
  
  \node[below=70pt of root] {$\vdots$};
  
  \end{tikzpicture}

==> tikz/example_strategy_linear.tex <==
  \begin{tikzpicture}[auto,node distance=1cm,semithick,scale=0.75,transform shape]
      
  % Define Styles
  \tikzstyle{treenode} = [fill,circle,inner sep=0,minimum size=5pt]
  
  \node[red](root) {$\set{y}$} [level distance=25pt]
    child
    {
      node[] {$\emptyset$}
      child
      {
        node[red] {$\set{y}$}
        child
        {
          node[] {$\emptyset$}
        }
      }
    }
    ;
    
  % Spacing
  \node[left=30pt of root] {};
  \node[right=30pt of root] {};
  
  \node[below=70pt of root] {$\vdots$};
  
  \end{tikzpicture}

==> tikz/independent_architecture.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,semithick,scale=0.8,transform shape]
  
  % Styles
  \tikzstyle{every state}=[shape=rectangle]
  \tikzstyle{envstate}=[shape=circle,scale=0.95]
  
  % States
  \node[state,envstate]           (env) {$p_\mathit{env}$};
  \node[state,above right=0 and 1 of env] (P0)  {$p_1$};
  \node[state,below right=0 and 1 of env] (P1)  {$p_2$};
  
  \path (P0.east) edge node  {$c$} +(right:0.75)
        (P1.east) edge node  {$d$} +(right:0.75)
        (env) edge node [pos=0.65]{$a$} (P0)
        (env) edge node [pos=0.2]{$b$} (P1)
        ;

	% labels
	
	
\end{tikzpicture}

==> tikz/pipeline_architecture.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,semithick,scale=0.8,transform shape]
  
  % Styles
  \tikzstyle{every state}=[shape=rectangle]
  \tikzstyle{envstate}=[shape=circle,scale=0.95]
  
  % States
  \node[state,envstate] (env)      {$p_\mathit{env}$};
  \node[state] (P0) [right=0.85 of env] {$p_1$};
  \node[state] (P1) [right=of P0]  {$p_2$};
  
  \path (env) edge node {$a$} (P0)
        (P0) edge node {$b$} (P1)
        (P1.east) edge node {$c$} +(right:0.75)
        ;
  
  \path[white] (P0.south) edge node {} +(down:0.75);

\end{tikzpicture}

==> tikz/safety_automaton_pumpable.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,semithick,scale=0.8,transform shape]

  % Phase 1
  \draw[fill,color=red!10] (-1.1,4.5) rectangle (-3,-4.5);
  \draw[fill,color=red!10] (1.1,4.5) rectangle (3,-4.5);
  
  % Phase 2
  \draw[fill,color=blue!10] (-3.5,4.5) rectangle (-5.5,-4.5);
  \draw[fill,color=blue!10] (3.5,4.5) rectangle (5.5,-4.5);
  
  % Phase 3
  \draw[fill,color=green!10] (-0.7,4.5) rectangle (0.7,-4.5);

  \tikzstyle{block}=[state,rectangle,minimum width=1.4cm,minimum height=2cm]
  \tikzstyle{nonblock}=[state,minimum size=1cm]

  \node[nonblock,initial above,initial text=] (init) {$s_0$};
  
  \node[block,above right=0 and 1 of init] (s_qp) {\color{red}$s_{v,\set{r,r'}}$};
  \node[block,below right=0 and 1 of init] (s_q) {\color{red}$s_{v,\set{r'}}$};
  \node[block,above left=0 and 1 of init] (s_p) {\color{red}$s_{v,\set{r}}$};
  \node[block,below left=0 and 1 of init] (s_) {\color{red}$s_{v,\emptyset}$};
  
  \node[block,right=of s_qp,densely dashed] (sp_q) {\color{blue}$s'_{v,\set{r'}}$};
  \node[block,right=of s_q,densely dashed] (sp_qp) {\color{blue}$s'_{v,\set{r,r'}}$};
  \node[block,left=of s_p,densely dashed] (sp_) {\color{blue}$s'_{v,\emptyset}$};
  \node[block,left=of s_,densely dashed] (sp_p) {\color{blue}$s'_{v,\set{r}}$};
  
  \node[nonblock,above=1.5 of init,densely dotted] (spp_q) {\color{olive}$s''_\set{r'}$};
  \node[nonblock,below=1.5 of init,densely dotted] (spp_) {\color{olive}$s''_\emptyset$};
  
  \draw (init) edge (s_qp)
        (init) edge (s_q)
        (init) edge (s_p)
        (init) edge (s_)
        
        (s_qp) edge[bend left=15] (s_q)
        (s_q) edge[bend left=15] (s_qp)
        (s_p) edge[bend left=15] (s_)
        (s_) edge[bend left=15] (s_p)
        
        (s_qp) edge node {$\neg r$} (sp_q)
        (s_q) edge node {$r$} (sp_qp)
        (s_p) edge node {$\neg r$} (sp_)
        (s_) edge node {$r$} (sp_p)
        
        (sp_q) edge[bend right=55] (spp_q)
        %(sp_qp) edge[bend right=55] (spp_q)
        %(sp_) edge[bend right=55] (spp_)
        (sp_p) edge[bend right=55] (spp_)
        
        (spp_q) edge[loop above] node {$r'$} ()
        (spp_) edge[loop below] node {$\neg r'$} ()
        
        (spp_q) edge node[pos=0,swap,yshift=-3pt] {$\neg r'$} (s_p)
        (spp_q) edge node[pos=0.2,swap,yshift=-10pt] {$\neg r'$} (s_)
        (spp_) edge node[near start,yshift=-5pt] {$r'$} (s_qp)
        (spp_) edge node[pos=0.7,yshift=-5pt] {$r'$} (s_q)
        
        % self loops on rectangular states
        (s_qp) edge[loop above,min distance=10mm] (s_qp)
        (s_p) edge[loop above,min distance=10mm] (s_p)
        (s_q) edge[loop below,min distance=10mm] (s_q)
        (s_) edge[loop below,min distance=10mm] (s_)
        
        (sp_qp) edge[loop below,min distance=10mm] (sp_qp)
        (sp_p) edge[loop below,min distance=10mm] (sp_p)
        (sp_q) edge[loop above,min distance=10mm] (sp_q)
        (sp_) edge[loop above,min distance=10mm] (sp_)        
        ;
  
  \draw (sp_qp) .. controls +(3,5) and +(2,3) .. (spp_q);
  \draw (sp_) .. controls +(-3,-5) and +(-2,-3) .. (spp_);
  
\end{tikzpicture}
